Quantum Black Holes

Static solutions of large-$N$ quantum dilaton gravity in $1+1$ dimensions are analyzed and found to exhibit some unusual behavior. As expected from previous work, infinite-mass solutions are found describing a black hole in equilibrium with a bath of Hawking radiation. Surprisingly, the finite mass solutions are found to approach zero coupling both at the horizon and spatial infinity, with a ``bounce'' off of strong coupling in between. Several new zero mass solutions -- candidate quantum vacua -- are also described.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%fig1a

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Tue Mar 17 13:28:58 PST 1992
%%EndComments

/Mathdict 100 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	false	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mlmarg Mrmarg
Mbmarg Mtmarg
Mwidth Mheight
11 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
13 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
/Mlmarg 0 def
/Mrmarg 0 def
/Mbmarg 0 def
/Mtmarg 0 def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmarg exch def
/Mbmarg exch def
/Mrmarg exch def
/Mlmarg exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
dup
/Mathabs
exch def
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabswid {
Mathabs
div
setlinewidth
} bind def
/Mabsdash {
exch
Mathabs
[
3 1 roll
exch
{
exch
dup
3 -1 roll
exch
div
exch
}
forall
pop ]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

%%AspectRatio: .61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
.295918 .136054 1.11246 .247214 [
[(-2)] 0.02381 0 0 2 0 Minner Mrotsboxa
[(-1)] .15986 0 0 2 0 Minner Mrotsboxa
[(0)] .29592 0 0 2 0 Minner Mrotsboxa
[(1)] .43197 0 0 2 0 Minner Mrotsboxa
[(2)] .56803 0 0 2 0 Minner Mrotsboxa
[(3)] .70408 0 0 2 0 Minner Mrotsboxa
[(4)] .84014 0 0 2 0 Minner Mrotsboxa
[(5)] .97619 0 0 2 0 Minner Mrotsboxa
[(sigma)] .5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(-4.5)] -0.0125 0 1 0 0 Minner Mrotsboxa
[(-4)] -0.0125 .12361 1 0 0 Minner Mrotsboxa
[(-3.5)] -0.0125 .24721 1 0 0 Minner Mrotsboxa
[(-3)] -0.0125 .37082 1 0 0 Minner Mrotsboxa
[(-2.5)] -0.0125 .49443 1 0 0 Minner Mrotsboxa
[(-2)] -0.0125 .61803 1 0 0 Minner Mrotsboxa
[(phi)] -0.0125 .30902 1 0 90 -1 0 Mouter Mrotsboxa
[(Fig. 1a)] .5 .61803 0 -4 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 0.00625 lineto
stroke
grestore
[(-2)] 0.02381 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.15986 0 moveto
.15986 0.00625 lineto
stroke
grestore
[(-1)] .15986 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.29592 0 moveto
.29592 0.00625 lineto
stroke
grestore
[(0)] .29592 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.43197 0 moveto
.43197 0.00625 lineto
stroke
grestore
[(1)] .43197 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.56803 0 moveto
.56803 0.00625 lineto
stroke
grestore
[(2)] .56803 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.70408 0 moveto
.70408 0.00625 lineto
stroke
grestore
[(3)] .70408 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.84014 0 moveto
.84014 0.00625 lineto
stroke
grestore
[(4)] .84014 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.97619 0 moveto
.97619 0.00625 lineto
stroke
grestore
[(5)] .97619 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.05102 0 moveto
0.05102 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.07823 0 moveto
0.07823 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.10544 0 moveto
.10544 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.13265 0 moveto
.13265 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.18707 0 moveto
.18707 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.21429 0 moveto
.21429 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.2415 0 moveto
.2415 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.26871 0 moveto
.26871 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.32313 0 moveto
.32313 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.35034 0 moveto
.35034 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.37755 0 moveto
.37755 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.40476 0 moveto
.40476 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.45918 0 moveto
.45918 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.48639 0 moveto
.48639 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.51361 0 moveto
.51361 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.54082 0 moveto
.54082 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.59524 0 moveto
.59524 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.62245 0 moveto
.62245 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.64966 0 moveto
.64966 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.67687 0 moveto
.67687 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.73129 0 moveto
.73129 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.7585 0 moveto
.7585 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.78571 0 moveto
.78571 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.81293 0 moveto
.81293 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.86735 0 moveto
.86735 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.89456 0 moveto
.89456 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.92177 0 moveto
.92177 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.94898 0 moveto
.94898 0.00375 lineto
stroke
grestore
[(sigma)] .5 0 0 2 0 0 -1 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
0.00625 0 lineto
stroke
grestore
[(-4.5)] -0.0125 0 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .12361 moveto
0.00625 .12361 lineto
stroke
grestore
[(-4)] -0.0125 .12361 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .24721 moveto
0.00625 .24721 lineto
stroke
grestore
[(-3.5)] -0.0125 .24721 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .37082 moveto
0.00625 .37082 lineto
stroke
grestore
[(-3)] -0.0125 .37082 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .49443 moveto
0.00625 .49443 lineto
stroke
grestore
[(-2.5)] -0.0125 .49443 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .61803 moveto
0.00625 .61803 lineto
stroke
grestore
[(-2)] -0.0125 .61803 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.02472 moveto
0.00375 0.02472 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.04944 moveto
0.00375 0.04944 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.07416 moveto
0.00375 0.07416 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.09889 moveto
0.00375 0.09889 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .14833 moveto
0.00375 .14833 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .17305 moveto
0.00375 .17305 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .19777 moveto
0.00375 .19777 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .22249 moveto
0.00375 .22249 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .27193 moveto
0.00375 .27193 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .29666 moveto
0.00375 .29666 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .32138 moveto
0.00375 .32138 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .3461 moveto
0.00375 .3461 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .39554 moveto
0.00375 .39554 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .42026 moveto
0.00375 .42026 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .44498 moveto
0.00375 .44498 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .46971 moveto
0.00375 .46971 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .51915 moveto
0.00375 .51915 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .54387 moveto
0.00375 .54387 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .56859 moveto
0.00375 .56859 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .59331 moveto
0.00375 .59331 lineto
stroke
grestore
[(phi)] -0.0125 .30902 1 0 90 -1 0 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
0 .61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.02381 .61178 moveto
0.02381 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.15986 .61178 moveto
.15986 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.29592 .61178 moveto
.29592 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.43197 .61178 moveto
.43197 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.56803 .61178 moveto
.56803 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.70408 .61178 moveto
.70408 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.84014 .61178 moveto
.84014 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.97619 .61178 moveto
.97619 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.05102 .61428 moveto
0.05102 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.07823 .61428 moveto
0.07823 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.10544 .61428 moveto
.10544 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.13265 .61428 moveto
.13265 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.18707 .61428 moveto
.18707 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.21429 .61428 moveto
.21429 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.2415 .61428 moveto
.2415 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.26871 .61428 moveto
.26871 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.32313 .61428 moveto
.32313 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.35034 .61428 moveto
.35034 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.37755 .61428 moveto
.37755 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.40476 .61428 moveto
.40476 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.45918 .61428 moveto
.45918 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.48639 .61428 moveto
.48639 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.51361 .61428 moveto
.51361 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.54082 .61428 moveto
.54082 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.59524 .61428 moveto
.59524 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.62245 .61428 moveto
.62245 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.64966 .61428 moveto
.64966 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.67687 .61428 moveto
.67687 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.73129 .61428 moveto
.73129 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.7585 .61428 moveto
.7585 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.78571 .61428 moveto
.78571 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.81293 .61428 moveto
.81293 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.86735 .61428 moveto
.86735 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.89456 .61428 moveto
.89456 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.92177 .61428 moveto
.92177 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.94898 .61428 moveto
.94898 .61803 lineto
stroke
grestore
[(Fig. 1a)] .5 .61803 0 -4 Mshowa
gsave
0.002 setlinewidth
0 .61803 moveto
1 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .12361 moveto
1 .12361 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .24721 moveto
1 .24721 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .37082 moveto
1 .37082 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .49443 moveto
1 .49443 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.02472 moveto
1 0.02472 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.04944 moveto
1 0.04944 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.07416 moveto
1 0.07416 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.09889 moveto
1 0.09889 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .14833 moveto
1 .14833 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .17305 moveto
1 .17305 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .19777 moveto
1 .19777 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .22249 moveto
1 .22249 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .27193 moveto
1 .27193 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .29666 moveto
1 .29666 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .32138 moveto
1 .32138 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .3461 moveto
1 .3461 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .39554 moveto
1 .39554 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .42026 moveto
1 .42026 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .44498 moveto
1 .44498 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .46971 moveto
1 .46971 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .51915 moveto
1 .51915 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .54387 moveto
1 .54387 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .56859 moveto
1 .56859 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .59331 moveto
1 .59331 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 .61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
.29592 0 moveto
.29592 .61803 lineto
stroke
grestore
grestore
0 0 moveto
1 0 lineto
1 .61803 lineto
0 .61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
0.004 setlinewidth
0.02381 .419 moveto
0.06349 .42595 lineto
.10317 .43337 lineto
.14286 .44134 lineto
.18254 .44996 lineto
.22222 .45934 lineto
.2619 .46965 lineto
.30159 .48111 lineto
.34127 .49405 lineto
.38095 .50893 lineto
.42063 .52642 lineto
.46032 .54743 lineto
.5 .57234 lineto
.51984 .58479 lineto
.5248 .58744 lineto
.52976 .58969 lineto
.53224 .59061 lineto
.53472 .59137 lineto
.53596 .59168 lineto
.5372 .59195 lineto
.53844 .59216 lineto
.53968 .59232 lineto
.54092 .59242 lineto
.54216 .59247 lineto
.5434 .59245 lineto
.54464 .59237 lineto
.54588 .59223 lineto
.54712 .59203 lineto
.5496 .59142 lineto
.55084 .59102 lineto
.55208 .59056 lineto
.55456 .58944 lineto
.55952 .58649 lineto
.56944 .57812 lineto
.57937 .56725 lineto
.61905 .51094 lineto
.65873 .44575 lineto
.69841 .37709 lineto
.7381 .30681 lineto
.77778 .23569 lineto
.81746 .16413 lineto
.85714 0.09233 lineto
.89683 0.02039 lineto
stroke
.90806 0 moveto
.89683 0.02039 lineto
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.004 setlinewidth
0.02381 .38489 moveto
0.06349 .39207 lineto
.10317 .39974 lineto
.14286 .40798 lineto
.18254 .41688 lineto
.22222 .42655 lineto
.2619 .43718 lineto
.30159 .44897 lineto
.34127 .46224 lineto
.38095 .47748 lineto
.42063 .49544 lineto
.46032 .51744 lineto
.5 .546 lineto
.51984 .56418 lineto
.53968 .58619 lineto
.5496 .59893 lineto
.55456 .60564 lineto
.55704 .60899 lineto
.55952 .61215 lineto
.56076 .61355 lineto
.562 .61467 lineto
.56324 .61525 lineto
.56448 .61506 lineto
.56572 .61416 lineto
.56696 .61281 lineto
.56944 .60945 lineto
.57937 .59346 lineto
.61905 .52373 lineto
.65873 .45243 lineto
.69841 .3807 lineto
.7381 .30879 lineto
.77778 .23679 lineto
.81746 .16474 lineto
.85714 0.09267 lineto
.89683 0.02058 lineto
stroke
.90815 0 moveto
.89683 0.02058 lineto
stroke
stroke
stroke
grestore
grestore
gsave
gsave
0.004 setlinewidth
0.02381 .43289 moveto
0.06349 .43858 lineto
.10317 .44458 lineto
.14286 .45095 lineto
.18254 .45772 lineto
.22222 .46494 lineto
.2619 .47268 lineto
.30159 .48099 lineto
.34127 .48989 lineto
.38095 .49933 lineto
.42063 .50897 lineto
.44048 .5136 lineto
.46032 .51781 lineto
.47024 .51965 lineto
.48016 .52123 lineto
.49008 .52249 lineto
.49504 .52297 lineto
.49752 .52317 lineto
.5 .52333 lineto
.50248 .52347 lineto
.50496 .52357 lineto
.5062 .52361 lineto
.50744 .52364 lineto
.50868 .52366 lineto
.50992 .52367 lineto
.51116 .52367 lineto
.5124 .52366 lineto
.51364 .52364 lineto
.51488 .52361 lineto
.51612 .52357 lineto
.51736 .52352 lineto
.51984 .52339 lineto
.52232 .52321 lineto
.5248 .52299 lineto
.52976 .52239 lineto
.53472 .52159 lineto
.53968 .52056 lineto
.5496 .51782 lineto
.55952 .51407 lineto
.56944 .50926 lineto
.57937 .50336 lineto
.59921 .48832 lineto
.61905 .46919 lineto
.65873 .42079 lineto
.69841 .36269 lineto
.7381 .29863 lineto
.77778 .23108 lineto
.81746 .16155 lineto
.85714 0.09088 lineto
.89683 0.01958 lineto
Mistroke
Mfstroke
.90767 0 moveto
.89683 0.01958 lineto
stroke
stroke
stroke
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
end
showpage


%fig1b

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Tue Mar 17 13:27:27 PST 1992
%%EndComments

/Mathdict 100 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	false	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mlmarg Mrmarg
Mbmarg Mtmarg
Mwidth Mheight
11 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
13 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
/Mlmarg 0 def
/Mrmarg 0 def
/Mbmarg 0 def
/Mtmarg 0 def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmarg exch def
/Mbmarg exch def
/Mrmarg exch def
/Mlmarg exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
dup
/Mathabs
exch def
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabswid {
Mathabs
div
setlinewidth
} bind def
/Mabsdash {
exch
Mathabs
[
3 1 roll
exch
{
exch
dup
3 -1 roll
exch
div
exch
}
forall
pop ]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

%%AspectRatio: .61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
.5 0.047619 .598097 0.0199366 [
[(-10)] 0.02381 0 0 2 0 Minner Mrotsboxa
[(-5)] .2619 0 0 2 0 Minner Mrotsboxa
[(0)] .5 0 0 2 0 Minner Mrotsboxa
[(5)] .7381 0 0 2 0 Minner Mrotsboxa
[(10)] .97619 0 0 2 0 Minner Mrotsboxa
[(sigma)] .5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(-30)] -0.0125 0 1 0 0 Minner Mrotsboxa
[(-25)] -0.0125 0.09968 1 0 0 Minner Mrotsboxa
[(-20)] -0.0125 .19937 1 0 0 Minner Mrotsboxa
[(-15)] -0.0125 .29905 1 0 0 Minner Mrotsboxa
[(-10)] -0.0125 .39873 1 0 0 Minner Mrotsboxa
[(-5)] -0.0125 .49841 1 0 0 Minner Mrotsboxa
[(0)] -0.0125 .5981 1 0 0 Minner Mrotsboxa
[(rho)] -0.0125 .30902 1 0 90 -1 0 Mouter Mrotsboxa
[(Fig. 1b)] .5 .61803 0 -4 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 0.00625 lineto
stroke
grestore
[(-10)] 0.02381 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.2619 0 moveto
.2619 0.00625 lineto
stroke
grestore
[(-5)] .2619 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.5 0 moveto
.5 0.00625 lineto
stroke
grestore
[(0)] .5 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.7381 0 moveto
.7381 0.00625 lineto
stroke
grestore
[(5)] .7381 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.97619 0 moveto
.97619 0.00625 lineto
stroke
grestore
[(10)] .97619 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.07143 0 moveto
0.07143 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.11905 0 moveto
.11905 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.16667 0 moveto
.16667 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.21429 0 moveto
.21429 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.30952 0 moveto
.30952 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.35714 0 moveto
.35714 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.40476 0 moveto
.40476 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.45238 0 moveto
.45238 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.54762 0 moveto
.54762 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.59524 0 moveto
.59524 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.64286 0 moveto
.64286 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.69048 0 moveto
.69048 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.78571 0 moveto
.78571 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.83333 0 moveto
.83333 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.88095 0 moveto
.88095 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.92857 0 moveto
.92857 0.00375 lineto
stroke
grestore
[(sigma)] .5 0 0 2 0 0 -1 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
0.00625 0 lineto
stroke
grestore
[(-30)] -0.0125 0 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.09968 moveto
0.00625 0.09968 lineto
stroke
grestore
[(-25)] -0.0125 0.09968 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .19937 moveto
0.00625 .19937 lineto
stroke
grestore
[(-20)] -0.0125 .19937 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .29905 moveto
0.00625 .29905 lineto
stroke
grestore
[(-15)] -0.0125 .29905 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .39873 moveto
0.00625 .39873 lineto
stroke
grestore
[(-10)] -0.0125 .39873 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .49841 moveto
0.00625 .49841 lineto
stroke
grestore
[(-5)] -0.0125 .49841 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .5981 moveto
0.00625 .5981 lineto
stroke
grestore
[(0)] -0.0125 .5981 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.01994 moveto
0.00375 0.01994 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.03987 moveto
0.00375 0.03987 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.05981 moveto
0.00375 0.05981 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.07975 moveto
0.00375 0.07975 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .11962 moveto
0.00375 .11962 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .13956 moveto
0.00375 .13956 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .15949 moveto
0.00375 .15949 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .17943 moveto
0.00375 .17943 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .2193 moveto
0.00375 .2193 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .23924 moveto
0.00375 .23924 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .25918 moveto
0.00375 .25918 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .27911 moveto
0.00375 .27911 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .31899 moveto
0.00375 .31899 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .33892 moveto
0.00375 .33892 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .35886 moveto
0.00375 .35886 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .3788 moveto
0.00375 .3788 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .41867 moveto
0.00375 .41867 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .4386 moveto
0.00375 .4386 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .45854 moveto
0.00375 .45854 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .47848 moveto
0.00375 .47848 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .51835 moveto
0.00375 .51835 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .53829 moveto
0.00375 .53829 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .55822 moveto
0.00375 .55822 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .57816 moveto
0.00375 .57816 lineto
stroke
grestore
[(rho)] -0.0125 .30902 1 0 90 -1 0 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
0 .61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.02381 .61178 moveto
0.02381 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.2619 .61178 moveto
.2619 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.5 .61178 moveto
.5 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.7381 .61178 moveto
.7381 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.97619 .61178 moveto
.97619 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.07143 .61428 moveto
0.07143 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.11905 .61428 moveto
.11905 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.16667 .61428 moveto
.16667 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.21429 .61428 moveto
.21429 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.30952 .61428 moveto
.30952 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.35714 .61428 moveto
.35714 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.40476 .61428 moveto
.40476 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.45238 .61428 moveto
.45238 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.54762 .61428 moveto
.54762 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.59524 .61428 moveto
.59524 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.64286 .61428 moveto
.64286 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.69048 .61428 moveto
.69048 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.78571 .61428 moveto
.78571 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.83333 .61428 moveto
.83333 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.88095 .61428 moveto
.88095 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.92857 .61428 moveto
.92857 .61803 lineto
stroke
grestore
[(Fig. 1b)] .5 .61803 0 -4 Mshowa
gsave
0.002 setlinewidth
0 .61803 moveto
1 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 0.09968 moveto
1 0.09968 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .19937 moveto
1 .19937 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .29905 moveto
1 .29905 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .39873 moveto
1 .39873 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .49841 moveto
1 .49841 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .5981 moveto
1 .5981 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.01994 moveto
1 0.01994 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.03987 moveto
1 0.03987 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.05981 moveto
1 0.05981 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.07975 moveto
1 0.07975 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .11962 moveto
1 .11962 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .13956 moveto
1 .13956 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .15949 moveto
1 .15949 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .17943 moveto
1 .17943 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .2193 moveto
1 .2193 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .23924 moveto
1 .23924 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .25918 moveto
1 .25918 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .27911 moveto
1 .27911 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .31899 moveto
1 .31899 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .33892 moveto
1 .33892 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .35886 moveto
1 .35886 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .3788 moveto
1 .3788 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .41867 moveto
1 .41867 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .4386 moveto
1 .4386 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .45854 moveto
1 .45854 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .47848 moveto
1 .47848 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .51835 moveto
1 .51835 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .53829 moveto
1 .53829 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .55822 moveto
1 .55822 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .57816 moveto
1 .57816 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 .61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
.5 0 moveto
.5 .61803 lineto
stroke
grestore
grestore
0 0 moveto
1 0 lineto
1 .61803 lineto
0 .61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
0.004 setlinewidth
0.02381 .17197 moveto
0.06349 .20037 lineto
.10317 .22883 lineto
.14286 .25733 lineto
.18254 .28589 lineto
.22222 .31453 lineto
.2619 .34325 lineto
.30159 .37208 lineto
.34127 .40104 lineto
.38095 .43019 lineto
.42063 .45957 lineto
.46032 .48933 lineto
.5 .51968 lineto
.53968 .55123 lineto
.55952 .56792 lineto
.57937 .58526 lineto
.58433 .58915 lineto
.58681 .5908 lineto
.58929 .59217 lineto
.59177 .59327 lineto
.59425 .59412 lineto
.59673 .59478 lineto
.59921 .5953 lineto
.60169 .59572 lineto
.60417 .59605 lineto
.60913 .59656 lineto
.61409 .59692 lineto
.61905 .59718 lineto
.62401 .59738 lineto
.62897 .59753 lineto
.63393 .59764 lineto
.63889 .59774 lineto
.64385 .59781 lineto
.64881 .59786 lineto
.65377 .59791 lineto
.65873 .59795 lineto
.66865 .598 lineto
.67361 .59802 lineto
.67857 .59803 lineto
.68353 .59804 lineto
.68849 .59805 lineto
.69345 .59806 lineto
.69841 .59807 lineto
.70833 .59808 lineto
.71329 .59808 lineto
.71825 .59809 lineto
.72321 .59809 lineto
.72817 .59809 lineto
.73313 .59809 lineto
.7381 .59809 lineto
Mistroke
.74306 .59809 lineto
.74802 .59809 lineto
.75794 .5981 lineto
.7629 .5981 lineto
.76786 .5981 lineto
.77282 .5981 lineto
.77778 .5981 lineto
.7877 .5981 lineto
.79266 .5981 lineto
.79762 .5981 lineto
.80258 .5981 lineto
.80754 .5981 lineto
.8125 .5981 lineto
.81746 .5981 lineto
.82242 .5981 lineto
.82738 .5981 lineto
.8373 .5981 lineto
.84226 .5981 lineto
.84722 .5981 lineto
.85218 .5981 lineto
.85714 .5981 lineto
.86706 .5981 lineto
.87202 .5981 lineto
.87698 .5981 lineto
.88194 .5981 lineto
.8869 .5981 lineto
.89683 .5981 lineto
.90179 .5981 lineto
.90675 .5981 lineto
.91171 .5981 lineto
.91667 .5981 lineto
.92659 .5981 lineto
.93155 .5981 lineto
.93651 .5981 lineto
.94147 .5981 lineto
.94643 .5981 lineto
.95635 .5981 lineto
.96131 .5981 lineto
.96627 .5981 lineto
.97619 .5981 lineto
Mfstroke
grestore
grestore
gsave
gsave
0.004 setlinewidth
0.02381 0.00664 moveto
0.06349 0.04624 lineto
.10317 0.08589 lineto
.14286 .12559 lineto
.18254 .16536 lineto
.22222 .2052 lineto
.2619 .24513 lineto
.30159 .28516 lineto
.34127 .32534 lineto
.38095 .3657 lineto
.42063 .4063 lineto
.46032 .44728 lineto
.5 .48884 lineto
.53968 .53156 lineto
.57937 .57776 lineto
.58433 .58423 lineto
.58929 .591 lineto
.59177 .59446 lineto
.59301 .59607 lineto
.59425 .59708 lineto
.59549 .59741 lineto
.59673 .59756 lineto
.59797 .59765 lineto
.59921 .59771 lineto
.60169 .59779 lineto
.60293 .59782 lineto
.60417 .59785 lineto
.60665 .59789 lineto
.60913 .59792 lineto
.61161 .59795 lineto
.61409 .59797 lineto
.61905 .598 lineto
.62401 .59802 lineto
.62897 .59804 lineto
.63393 .59805 lineto
.63889 .59806 lineto
.64385 .59807 lineto
.64881 .59807 lineto
.65377 .59808 lineto
.65873 .59808 lineto
.66865 .59809 lineto
.67361 .59809 lineto
.67857 .59809 lineto
.68353 .59809 lineto
.68849 .59809 lineto
.69345 .59809 lineto
.69841 .59809 lineto
.70833 .5981 lineto
.71329 .5981 lineto
.71825 .5981 lineto
Mistroke
.72321 .5981 lineto
.72817 .5981 lineto
.73313 .5981 lineto
.7381 .5981 lineto
.74306 .5981 lineto
.74802 .5981 lineto
.75794 .5981 lineto
.7629 .5981 lineto
.76786 .5981 lineto
.77282 .5981 lineto
.77778 .5981 lineto
.7877 .5981 lineto
.79266 .5981 lineto
.79762 .5981 lineto
.80258 .5981 lineto
.80754 .5981 lineto
.8125 .5981 lineto
.81746 .5981 lineto
.82242 .5981 lineto
.82738 .5981 lineto
.8373 .5981 lineto
.84226 .5981 lineto
.84722 .5981 lineto
.85218 .5981 lineto
.85714 .5981 lineto
.86706 .5981 lineto
.87202 .5981 lineto
.87698 .5981 lineto
.88194 .5981 lineto
.8869 .5981 lineto
.89683 .5981 lineto
.90179 .5981 lineto
.90675 .5981 lineto
.91171 .5981 lineto
.91667 .5981 lineto
.92659 .5981 lineto
.93155 .5981 lineto
.93651 .5981 lineto
.94147 .5981 lineto
.94643 .5981 lineto
.95635 .5981 lineto
.96131 .5981 lineto
.96627 .5981 lineto
.97619 .5981 lineto
Mfstroke
grestore
grestore
gsave
gsave
0.004 setlinewidth
0.02381 .28429 moveto
0.06349 .30501 lineto
.10317 .32577 lineto
.14286 .34657 lineto
.18254 .36742 lineto
.22222 .38833 lineto
.2619 .40931 lineto
.30159 .43038 lineto
.34127 .45155 lineto
.38095 .47285 lineto
.42063 .49433 lineto
.46032 .51605 lineto
.5 .53813 lineto
.53968 .56063 lineto
.57937 .58214 lineto
.58929 .58646 lineto
.59921 .58994 lineto
.60913 .59253 lineto
.61409 .59353 lineto
.61905 .59437 lineto
.62401 .59505 lineto
.62897 .59562 lineto
.63889 .59645 lineto
.64385 .59676 lineto
.64881 .59701 lineto
.65377 .59722 lineto
.65873 .59738 lineto
.66865 .59762 lineto
.67361 .59771 lineto
.67857 .59779 lineto
.68353 .59784 lineto
.68849 .59789 lineto
.69345 .59793 lineto
.69841 .59796 lineto
.70833 .59801 lineto
.71329 .59802 lineto
.71825 .59804 lineto
.72321 .59805 lineto
.72817 .59806 lineto
.73313 .59807 lineto
.7381 .59807 lineto
.74306 .59808 lineto
.74802 .59808 lineto
.75794 .59809 lineto
.7629 .59809 lineto
.76786 .59809 lineto
.77282 .59809 lineto
.77778 .59809 lineto
.7877 .59809 lineto
.79266 .59809 lineto
Mistroke
.79762 .5981 lineto
.80258 .5981 lineto
.80754 .5981 lineto
.8125 .5981 lineto
.81746 .5981 lineto
.82242 .5981 lineto
.82738 .5981 lineto
.8373 .5981 lineto
.84226 .5981 lineto
.84722 .5981 lineto
.85218 .5981 lineto
.85714 .5981 lineto
.86706 .5981 lineto
.87202 .5981 lineto
.87698 .5981 lineto
.88194 .5981 lineto
.8869 .5981 lineto
.89683 .5981 lineto
.90179 .5981 lineto
.90675 .5981 lineto
.91171 .5981 lineto
.91667 .5981 lineto
.92659 .5981 lineto
.93155 .5981 lineto
.93651 .5981 lineto
.94147 .5981 lineto
.94643 .5981 lineto
.95635 .5981 lineto
.96131 .5981 lineto
.96627 .5981 lineto
.97619 .5981 lineto
Mfstroke
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
end
showpage

%fig1c

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Tue Mar 17 13:27:44 PST 1992
%%EndComments

/Mathdict 100 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	false	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mlmarg Mrmarg
Mbmarg Mtmarg
Mwidth Mheight
11 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
13 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
/Mlmarg 0 def
/Mrmarg 0 def
/Mbmarg 0 def
/Mtmarg 0 def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmarg exch def
/Mbmarg exch def
/Mrmarg exch def
/Mlmarg exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
dup
/Mathabs
exch def
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabswid {
Mathabs
div
setlinewidth
} bind def
/Mabsdash {
exch
Mathabs
[
3 1 roll
exch
{
exch
dup
3 -1 roll
exch
div
exch
}
forall
pop ]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

%%AspectRatio: .61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 0.0119048 1.8541 .618034 [
[(0)] 0.02381 0 0 2 0 Minner Mrotsboxa
[(20)] .2619 0 0 2 0 Minner Mrotsboxa
[(40)] .5 0 0 2 0 Minner Mrotsboxa
[(60)] .7381 0 0 2 0 Minner Mrotsboxa
[(80)] .97619 0 0 2 0 Minner Mrotsboxa
[(s)] .5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(-3)] -0.0125 0 1 0 0 Minner Mrotsboxa
[(-2.8)] -0.0125 .12361 1 0 0 Minner Mrotsboxa
[(-2.6)] -0.0125 .24721 1 0 0 Minner Mrotsboxa
[(-2.4)] -0.0125 .37082 1 0 0 Minner Mrotsboxa
[(-2.2)] -0.0125 .49443 1 0 0 Minner Mrotsboxa
[(-2)] -0.0125 .61803 1 0 0 Minner Mrotsboxa
[(phi)] -0.0125 .30902 1 0 90 -1 0 Mouter Mrotsboxa
[(Fig. 1c)] .5 .61803 0 -4 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 0.00625 lineto
stroke
grestore
[(0)] 0.02381 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.2619 0 moveto
.2619 0.00625 lineto
stroke
grestore
[(20)] .2619 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.5 0 moveto
.5 0.00625 lineto
stroke
grestore
[(40)] .5 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.7381 0 moveto
.7381 0.00625 lineto
stroke
grestore
[(60)] .7381 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.97619 0 moveto
.97619 0.00625 lineto
stroke
grestore
[(80)] .97619 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.07143 0 moveto
0.07143 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.11905 0 moveto
.11905 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.16667 0 moveto
.16667 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.21429 0 moveto
.21429 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.30952 0 moveto
.30952 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.35714 0 moveto
.35714 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.40476 0 moveto
.40476 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.45238 0 moveto
.45238 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.54762 0 moveto
.54762 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.59524 0 moveto
.59524 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.64286 0 moveto
.64286 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.69048 0 moveto
.69048 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.78571 0 moveto
.78571 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.83333 0 moveto
.83333 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.88095 0 moveto
.88095 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.92857 0 moveto
.92857 0.00375 lineto
stroke
grestore
[(s)] .5 0 0 2 0 0 -1 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
0.00625 0 lineto
stroke
grestore
[(-3)] -0.0125 0 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .12361 moveto
0.00625 .12361 lineto
stroke
grestore
[(-2.8)] -0.0125 .12361 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .24721 moveto
0.00625 .24721 lineto
stroke
grestore
[(-2.6)] -0.0125 .24721 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .37082 moveto
0.00625 .37082 lineto
stroke
grestore
[(-2.4)] -0.0125 .37082 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .49443 moveto
0.00625 .49443 lineto
stroke
grestore
[(-2.2)] -0.0125 .49443 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .61803 moveto
0.00625 .61803 lineto
stroke
grestore
[(-2)] -0.0125 .61803 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.02472 moveto
0.00375 0.02472 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.04944 moveto
0.00375 0.04944 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.07416 moveto
0.00375 0.07416 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.09889 moveto
0.00375 0.09889 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .14833 moveto
0.00375 .14833 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .17305 moveto
0.00375 .17305 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .19777 moveto
0.00375 .19777 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .22249 moveto
0.00375 .22249 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .27193 moveto
0.00375 .27193 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .29666 moveto
0.00375 .29666 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .32138 moveto
0.00375 .32138 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .3461 moveto
0.00375 .3461 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .39554 moveto
0.00375 .39554 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .42026 moveto
0.00375 .42026 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .44498 moveto
0.00375 .44498 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .46971 moveto
0.00375 .46971 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .51915 moveto
0.00375 .51915 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .54387 moveto
0.00375 .54387 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .56859 moveto
0.00375 .56859 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .59331 moveto
0.00375 .59331 lineto
stroke
grestore
[(phi)] -0.0125 .30902 1 0 90 -1 0 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
0 .61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.02381 .61178 moveto
0.02381 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.2619 .61178 moveto
.2619 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.5 .61178 moveto
.5 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.7381 .61178 moveto
.7381 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.97619 .61178 moveto
.97619 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.07143 .61428 moveto
0.07143 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.11905 .61428 moveto
.11905 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.16667 .61428 moveto
.16667 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.21429 .61428 moveto
.21429 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.30952 .61428 moveto
.30952 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.35714 .61428 moveto
.35714 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.40476 .61428 moveto
.40476 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.45238 .61428 moveto
.45238 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.54762 .61428 moveto
.54762 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.59524 .61428 moveto
.59524 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.64286 .61428 moveto
.64286 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.69048 .61428 moveto
.69048 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.78571 .61428 moveto
.78571 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.83333 .61428 moveto
.83333 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.88095 .61428 moveto
.88095 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.92857 .61428 moveto
.92857 .61803 lineto
stroke
grestore
[(Fig. 1c)] .5 .61803 0 -4 Mshowa
gsave
0.002 setlinewidth
0 .61803 moveto
1 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .12361 moveto
1 .12361 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .24721 moveto
1 .24721 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .37082 moveto
1 .37082 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .49443 moveto
1 .49443 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.02472 moveto
1 0.02472 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.04944 moveto
1 0.04944 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.07416 moveto
1 0.07416 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.09889 moveto
1 0.09889 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .14833 moveto
1 .14833 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .17305 moveto
1 .17305 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .19777 moveto
1 .19777 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .22249 moveto
1 .22249 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .27193 moveto
1 .27193 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .29666 moveto
1 .29666 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .32138 moveto
1 .32138 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .3461 moveto
1 .3461 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .39554 moveto
1 .39554 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .42026 moveto
1 .42026 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .44498 moveto
1 .44498 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .46971 moveto
1 .46971 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .51915 moveto
1 .51915 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .54387 moveto
1 .54387 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .56859 moveto
1 .56859 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .59331 moveto
1 .59331 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 .61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 .61803 lineto
0 .61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
0.004 setlinewidth
stroke
0.02477 0 moveto
0.02505 0.08521 lineto
stroke
0.02505 0.08521 moveto
0.02629 .11184 lineto
0.02753 .12871 lineto
0.02877 .14133 lineto
0.03125 .16018 lineto
0.03373 .17441 lineto
0.03869 .19584 lineto
0.04365 .21217 lineto
0.05357 .23707 lineto
0.06349 .25633 lineto
0.08333 .28622 lineto
.10317 .30984 lineto
.14286 .34755 lineto
.18254 .37839 lineto
.22222 .40539 lineto
.2619 .42994 lineto
.30159 .45283 lineto
.34127 .47453 lineto
.38095 .49536 lineto
.42063 .51551 lineto
.46032 .53514 lineto
.5 .55431 lineto
.53968 .57302 lineto
.57937 .59113 lineto
.59921 .59976 lineto
.60913 .60385 lineto
.61905 .60768 lineto
.62401 .60943 lineto
.62897 .61101 lineto
.63145 .61171 lineto
.63393 .61232 lineto
.63641 .61284 lineto
.63765 .61306 lineto
.63889 .61325 lineto
.64013 .6134 lineto
.64137 .61352 lineto
.64261 .61359 lineto
.64385 .61363 lineto
.64509 .61363 lineto
.64633 .61358 lineto
.64757 .6135 lineto
.64881 .61338 lineto
.65129 .61304 lineto
.65377 .61257 lineto
.65873 .61135 lineto
.67857 .60457 lineto
.69841 .59677 lineto
.7381 .58076 lineto
.77778 .56507 lineto
.81746 .54995 lineto
Mistroke
.85714 .53543 lineto
.89683 .52151 lineto
.93651 .50815 lineto
.97619 .49532 lineto
Mfstroke
grestore
grestore
gsave
gsave
0.004 setlinewidth
stroke
0.02449 0 moveto
0.02505 .16309 lineto
stroke
0.02505 .16309 moveto
0.02629 .18909 lineto
0.02753 .20557 lineto
0.02877 .21792 lineto
0.03125 .23638 lineto
0.03373 .25034 lineto
0.03869 .2714 lineto
0.04365 .28748 lineto
0.05357 .31208 lineto
0.06349 .33114 lineto
0.08333 .36078 lineto
.10317 .38421 lineto
.14286 .42141 lineto
.18254 .45136 lineto
.22222 .47688 lineto
.2619 .49914 lineto
.30159 .51866 lineto
.34127 .53551 lineto
.38095 .54947 lineto
.40079 .55523 lineto
.42063 .56005 lineto
.44048 .56386 lineto
.4504 .56536 lineto
.46032 .56658 lineto
.46528 .56709 lineto
.47024 .56752 lineto
.4752 .56788 lineto
.48016 .56817 lineto
.48264 .56828 lineto
.48512 .56838 lineto
.4876 .56846 lineto
.49008 .56853 lineto
.49132 .56855 lineto
.49256 .56857 lineto
.4938 .56859 lineto
.49504 .5686 lineto
.49628 .56861 lineto
.49752 .56861 lineto
.49876 .56861 lineto
.5 .5686 lineto
.50124 .56859 lineto
.50248 .56858 lineto
.50496 .56854 lineto
.50744 .56848 lineto
.50992 .5684 lineto
.51488 .5682 lineto
.51984 .56794 lineto
.52976 .56722 lineto
.53968 .56627 lineto
.55952 .56372 lineto
Mistroke
.57937 .56043 lineto
.61905 .55217 lineto
.65873 .54239 lineto
.69841 .53175 lineto
.7381 .52067 lineto
.77778 .50943 lineto
.81746 .4982 lineto
.85714 .48707 lineto
.89683 .47612 lineto
.93651 .46538 lineto
.97619 .45487 lineto
Mfstroke
grestore
grestore
gsave
gsave
0.004 setlinewidth
stroke
0.02425 0 moveto
0.02505 .20949 lineto
stroke
0.02505 .20949 moveto
0.02629 .23115 lineto
0.02753 .2447 lineto
0.02877 .25475 lineto
0.03125 .26959 lineto
0.03373 .28065 lineto
0.03869 .29701 lineto
0.04365 .30921 lineto
0.05357 .32725 lineto
0.06349 .34061 lineto
0.08333 .36005 lineto
.10317 .37401 lineto
.12302 .38466 lineto
.14286 .39301 lineto
.1627 .39965 lineto
.18254 .40493 lineto
.20238 .4091 lineto
.22222 .41234 lineto
.24206 .41479 lineto
.25198 .41574 lineto
.2619 .41654 lineto
.27183 .41718 lineto
.28175 .41769 lineto
.28671 .41789 lineto
.29167 .41806 lineto
.29663 .41819 lineto
.30159 .4183 lineto
.30407 .41835 lineto
.30655 .41838 lineto
.30903 .41841 lineto
.31027 .41842 lineto
.31151 .41843 lineto
.31275 .41844 lineto
.31399 .41845 lineto
.31523 .41845 lineto
.31647 .41845 lineto
.31771 .41846 lineto
.31895 .41846 lineto
.32019 .41845 lineto
.32143 .41845 lineto
.32267 .41845 lineto
.32391 .41844 lineto
.32639 .41842 lineto
.32887 .4184 lineto
.33135 .41837 lineto
.33631 .41829 lineto
.34127 .41818 lineto
.35119 .41791 lineto
.36111 .41755 lineto
.38095 .41658 lineto
Mistroke
.40079 .41533 lineto
.42063 .41381 lineto
.46032 .41012 lineto
.5 .4057 lineto
.53968 .4007 lineto
.57937 .39527 lineto
.61905 .38951 lineto
.65873 .38348 lineto
.69841 .37728 lineto
.7381 .37094 lineto
.77778 .36451 lineto
.81746 .35804 lineto
.85714 .35154 lineto
.89683 .34504 lineto
.93651 .33855 lineto
.97619 .33211 lineto
Mfstroke
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
end
showpage

%fig1d

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Tue Mar 17 13:27:57 PST 1992
%%EndComments

/Mathdict 100 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	false	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mlmarg Mrmarg
Mbmarg Mtmarg
Mwidth Mheight
11 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
13 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
/Mlmarg 0 def
/Mrmarg 0 def
/Mbmarg 0 def
/Mtmarg 0 def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmarg exch def
/Mbmarg exch def
/Mrmarg exch def
/Mlmarg exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
dup
/Mathabs
exch def
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabswid {
Mathabs
div
setlinewidth
} bind def
/Mabsdash {
exch
Mathabs
[
3 1 roll
exch
{
exch
dup
3 -1 roll
exch
div
exch
}
forall
pop ]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

%%AspectRatio: .61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 0.0119048 .927051 .154508 [
[(0)] 0.02381 0 0 2 0 Minner Mrotsboxa
[(20)] .2619 0 0 2 0 Minner Mrotsboxa
[(40)] .5 0 0 2 0 Minner Mrotsboxa
[(60)] .7381 0 0 2 0 Minner Mrotsboxa
[(80)] .97619 0 0 2 0 Minner Mrotsboxa
[(s)] .5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(-6)] -0.0125 0 1 0 0 Minner Mrotsboxa
[(-5.5)] -0.0125 0.07725 1 0 0 Minner Mrotsboxa
[(-5)] -0.0125 .15451 1 0 0 Minner Mrotsboxa
[(-4.5)] -0.0125 .23176 1 0 0 Minner Mrotsboxa
[(-4)] -0.0125 .30902 1 0 0 Minner Mrotsboxa
[(-3.5)] -0.0125 .38627 1 0 0 Minner Mrotsboxa
[(-3)] -0.0125 .46353 1 0 0 Minner Mrotsboxa
[(-2.5)] -0.0125 .54078 1 0 0 Minner Mrotsboxa
[(-2)] -0.0125 .61803 1 0 0 Minner Mrotsboxa
[(rho)] -0.0125 .30902 1 0 90 -1 0 Mouter Mrotsboxa
[(Fig. 1d)] .5 .61803 0 -4 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 0.00625 lineto
stroke
grestore
[(0)] 0.02381 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.2619 0 moveto
.2619 0.00625 lineto
stroke
grestore
[(20)] .2619 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.5 0 moveto
.5 0.00625 lineto
stroke
grestore
[(40)] .5 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.7381 0 moveto
.7381 0.00625 lineto
stroke
grestore
[(60)] .7381 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.97619 0 moveto
.97619 0.00625 lineto
stroke
grestore
[(80)] .97619 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.07143 0 moveto
0.07143 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.11905 0 moveto
.11905 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.16667 0 moveto
.16667 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.21429 0 moveto
.21429 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.30952 0 moveto
.30952 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.35714 0 moveto
.35714 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.40476 0 moveto
.40476 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.45238 0 moveto
.45238 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.54762 0 moveto
.54762 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.59524 0 moveto
.59524 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.64286 0 moveto
.64286 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.69048 0 moveto
.69048 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.78571 0 moveto
.78571 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.83333 0 moveto
.83333 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.88095 0 moveto
.88095 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.92857 0 moveto
.92857 0.00375 lineto
stroke
grestore
[(s)] .5 0 0 2 0 0 -1 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
0.00625 0 lineto
stroke
grestore
[(-6)] -0.0125 0 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.07725 moveto
0.00625 0.07725 lineto
stroke
grestore
[(-5.5)] -0.0125 0.07725 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .15451 moveto
0.00625 .15451 lineto
stroke
grestore
[(-5)] -0.0125 .15451 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .23176 moveto
0.00625 .23176 lineto
stroke
grestore
[(-4.5)] -0.0125 .23176 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .30902 moveto
0.00625 .30902 lineto
stroke
grestore
[(-4)] -0.0125 .30902 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .38627 moveto
0.00625 .38627 lineto
stroke
grestore
[(-3.5)] -0.0125 .38627 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .46353 moveto
0.00625 .46353 lineto
stroke
grestore
[(-3)] -0.0125 .46353 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .54078 moveto
0.00625 .54078 lineto
stroke
grestore
[(-2.5)] -0.0125 .54078 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .61803 moveto
0.00625 .61803 lineto
stroke
grestore
[(-2)] -0.0125 .61803 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.01545 moveto
0.00375 0.01545 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.0309 moveto
0.00375 0.0309 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.04635 moveto
0.00375 0.04635 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.0618 moveto
0.00375 0.0618 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.09271 moveto
0.00375 0.09271 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .10816 moveto
0.00375 .10816 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .12361 moveto
0.00375 .12361 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .13906 moveto
0.00375 .13906 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .16996 moveto
0.00375 .16996 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .18541 moveto
0.00375 .18541 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .20086 moveto
0.00375 .20086 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .21631 moveto
0.00375 .21631 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .24721 moveto
0.00375 .24721 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .26266 moveto
0.00375 .26266 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .27812 moveto
0.00375 .27812 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .29357 moveto
0.00375 .29357 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .32447 moveto
0.00375 .32447 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .33992 moveto
0.00375 .33992 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .35537 moveto
0.00375 .35537 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .37082 moveto
0.00375 .37082 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .40172 moveto
0.00375 .40172 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .41717 moveto
0.00375 .41717 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .43262 moveto
0.00375 .43262 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .44807 moveto
0.00375 .44807 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .47898 moveto
0.00375 .47898 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .49443 moveto
0.00375 .49443 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .50988 moveto
0.00375 .50988 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .52533 moveto
0.00375 .52533 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .55623 moveto
0.00375 .55623 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .57168 moveto
0.00375 .57168 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .58713 moveto
0.00375 .58713 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .60258 moveto
0.00375 .60258 lineto
stroke
grestore
[(rho)] -0.0125 .30902 1 0 90 -1 0 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
0 .61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.02381 .61178 moveto
0.02381 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.2619 .61178 moveto
.2619 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.5 .61178 moveto
.5 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.7381 .61178 moveto
.7381 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.97619 .61178 moveto
.97619 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.07143 .61428 moveto
0.07143 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.11905 .61428 moveto
.11905 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.16667 .61428 moveto
.16667 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.21429 .61428 moveto
.21429 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.30952 .61428 moveto
.30952 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.35714 .61428 moveto
.35714 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.40476 .61428 moveto
.40476 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.45238 .61428 moveto
.45238 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.54762 .61428 moveto
.54762 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.59524 .61428 moveto
.59524 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.64286 .61428 moveto
.64286 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.69048 .61428 moveto
.69048 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.78571 .61428 moveto
.78571 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.83333 .61428 moveto
.83333 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.88095 .61428 moveto
.88095 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.92857 .61428 moveto
.92857 .61803 lineto
stroke
grestore
[(Fig. 1d)] .5 .61803 0 -4 Mshowa
gsave
0.002 setlinewidth
0 .61803 moveto
1 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 0.07725 moveto
1 0.07725 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .15451 moveto
1 .15451 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .23176 moveto
1 .23176 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .30902 moveto
1 .30902 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .38627 moveto
1 .38627 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .46353 moveto
1 .46353 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .54078 moveto
1 .54078 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.01545 moveto
1 0.01545 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.0309 moveto
1 0.0309 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.04635 moveto
1 0.04635 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.0618 moveto
1 0.0618 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.09271 moveto
1 0.09271 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .10816 moveto
1 .10816 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .12361 moveto
1 .12361 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .13906 moveto
1 .13906 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .16996 moveto
1 .16996 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .18541 moveto
1 .18541 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .20086 moveto
1 .20086 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .21631 moveto
1 .21631 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .24721 moveto
1 .24721 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .26266 moveto
1 .26266 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .27812 moveto
1 .27812 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .29357 moveto
1 .29357 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .32447 moveto
1 .32447 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .33992 moveto
1 .33992 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .35537 moveto
1 .35537 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .37082 moveto
1 .37082 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .40172 moveto
1 .40172 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .41717 moveto
1 .41717 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .43262 moveto
1 .43262 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .44807 moveto
1 .44807 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .47898 moveto
1 .47898 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .49443 moveto
1 .49443 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .50988 moveto
1 .50988 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .52533 moveto
1 .52533 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .55623 moveto
1 .55623 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .57168 moveto
1 .57168 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .58713 moveto
1 .58713 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .60258 moveto
1 .60258 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 .61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 .61803 lineto
0 .61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
0.004 setlinewidth
stroke
stroke
stroke
stroke
stroke
stroke
0.03135 0 moveto
0.03373 0.03383 lineto
stroke
0.03373 0.03383 moveto
0.03869 0.08382 lineto
0.04365 .11961 lineto
0.05357 .1706 lineto
0.06349 .20724 lineto
0.08333 .2597 lineto
.10317 .29765 lineto
.14286 .35249 lineto
.18254 .39269 lineto
.22222 .42487 lineto
.2619 .45199 lineto
.30159 .47565 lineto
.34127 .49681 lineto
.38095 .51609 lineto
.42063 .5339 lineto
.46032 .55057 lineto
.5 .56628 lineto
.53968 .5812 lineto
.57937 .59535 lineto
.59921 .60207 lineto
.61905 .60837 lineto
.62897 .61118 lineto
.63393 .61241 lineto
.63889 .61344 lineto
.64137 .61386 lineto
.64385 .6142 lineto
.64509 .61435 lineto
.64633 .61447 lineto
.64757 .61457 lineto
.64881 .61465 lineto
.65005 .61471 lineto
.65129 .61476 lineto
.65253 .6148 lineto
.65377 .61481 lineto
.65501 .61482 lineto
.65625 .61481 lineto
.65749 .6148 lineto
.65873 .61477 lineto
.66121 .6147 lineto
.66369 .6146 lineto
.66865 .61433 lineto
.67857 .61363 lineto
.69841 .61194 lineto
.7381 .6082 lineto
.77778 .60441 lineto
.81746 .60071 lineto
.85714 .59714 lineto
.89683 .5937 lineto
.93651 .59039 lineto
.97619 .58721 lineto
Mistroke
Mfstroke
grestore
grestore
gsave
gsave
0.004 setlinewidth
stroke
0.02493 0 moveto
0.02505 .12379 lineto
stroke
0.02505 .12379 moveto
0.02629 .17209 lineto
0.02753 .20071 lineto
0.02877 .2212 lineto
0.03125 .25039 lineto
0.03373 .27134 lineto
0.03869 .3013 lineto
0.04365 .32289 lineto
0.05357 .3539 lineto
0.06349 .3764 lineto
0.08333 .40897 lineto
.10317 .43285 lineto
.14286 .46787 lineto
.18254 .49393 lineto
.22222 .51494 lineto
.2619 .53263 lineto
.30159 .54784 lineto
.34127 .561 lineto
.38095 .57224 lineto
.42063 .58149 lineto
.44048 .58531 lineto
.46032 .58856 lineto
.48016 .59123 lineto
.5 .59331 lineto
.50992 .59414 lineto
.51984 .59484 lineto
.52976 .5954 lineto
.53968 .59585 lineto
.54464 .59604 lineto
.5496 .59619 lineto
.55456 .59632 lineto
.55952 .59642 lineto
.56448 .59651 lineto
.56696 .59654 lineto
.56944 .59656 lineto
.57192 .59658 lineto
.57316 .59659 lineto
.5744 .5966 lineto
.57564 .59661 lineto
.57688 .59661 lineto
.57813 .59661 lineto
.57937 .59662 lineto
.58061 .59662 lineto
.58185 .59662 lineto
.58309 .59661 lineto
.58433 .59661 lineto
.58557 .59661 lineto
.58681 .5966 lineto
.58929 .59659 lineto
.59177 .59657 lineto
Mistroke
.59425 .59655 lineto
.59921 .59649 lineto
.60913 .59633 lineto
.61905 .59611 lineto
.63889 .59553 lineto
.65873 .59479 lineto
.69841 .59294 lineto
.7381 .59078 lineto
.77778 .58844 lineto
.81746 .58599 lineto
.85714 .5835 lineto
.89683 .581 lineto
.93651 .57851 lineto
.97619 .57604 lineto
Mfstroke
grestore
grestore
gsave
gsave
0.004 setlinewidth
stroke
0.02408 0 moveto
0.02505 .38742 lineto
stroke
0.02505 .38742 moveto
0.02629 .40699 lineto
0.02753 .4187 lineto
0.02877 .42714 lineto
0.03125 .43923 lineto
0.03373 .44796 lineto
0.03869 .46051 lineto
0.04365 .46959 lineto
0.05357 .48265 lineto
0.06349 .49208 lineto
0.08333 .50558 lineto
.10317 .5152 lineto
.12302 .52261 lineto
.14286 .52855 lineto
.18254 .5375 lineto
.22222 .54383 lineto
.2619 .54838 lineto
.28175 .55014 lineto
.30159 .55162 lineto
.32143 .55286 lineto
.34127 .55387 lineto
.36111 .5547 lineto
.38095 .55535 lineto
.40079 .55585 lineto
.41071 .55605 lineto
.42063 .55622 lineto
.43056 .55636 lineto
.44048 .55647 lineto
.44544 .55651 lineto
.4504 .55655 lineto
.45536 .55658 lineto
.46032 .55661 lineto
.4628 .55662 lineto
.46528 .55663 lineto
.46776 .55663 lineto
.47024 .55664 lineto
.47148 .55664 lineto
.47272 .55664 lineto
.47396 .55665 lineto
.4752 .55665 lineto
.47644 .55665 lineto
.47768 .55665 lineto
.47892 .55665 lineto
.48016 .55665 lineto
.4814 .55665 lineto
.48264 .55665 lineto
.48388 .55665 lineto
.48512 .55665 lineto
.4876 .55664 lineto
.49008 .55664 lineto
Mistroke
.49504 .55663 lineto
.5 .55661 lineto
.50992 .55656 lineto
.51984 .55649 lineto
.53968 .5563 lineto
.55952 .55605 lineto
.57937 .55574 lineto
.61905 .55499 lineto
.65873 .55408 lineto
.69841 .55305 lineto
.7381 .55192 lineto
.77778 .55071 lineto
.81746 .54944 lineto
.85714 .54813 lineto
.89683 .54678 lineto
.93651 .5454 lineto
.97619 .54401 lineto
Mfstroke
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
end
showpage

%fig2a

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Tue Mar 17 13:28:14 PST 1992
%%EndComments

/Mathdict 100 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	false	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mlmarg Mrmarg
Mbmarg Mtmarg
Mwidth Mheight
11 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
13 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
/Mlmarg 0 def
/Mrmarg 0 def
/Mbmarg 0 def
/Mtmarg 0 def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmarg exch def
/Mbmarg exch def
/Mrmarg exch def
/Mlmarg exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
dup
/Mathabs
exch def
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabswid {
Mathabs
div
setlinewidth
} bind def
/Mabsdash {
exch
Mathabs
[
3 1 roll
exch
{
exch
dup
3 -1 roll
exch
div
exch
}
forall
pop ]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

%%AspectRatio: .61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
.105442 0.0870748 .927051 .176581 [
[(0)] .10544 0 0 2 0 Minner Mrotsboxa
[(2)] .27959 0 0 2 0 Minner Mrotsboxa
[(4)] .45374 0 0 2 0 Minner Mrotsboxa
[(6)] .62789 0 0 2 0 Minner Mrotsboxa
[(8)] .80204 0 0 2 0 Minner Mrotsboxa
[(10)] .97619 0 0 2 0 Minner Mrotsboxa
[(s)] .5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(-5)] -0.0125 0.04415 1 0 0 Minner Mrotsboxa
[(-4.5)] -0.0125 .13244 1 0 0 Minner Mrotsboxa
[(-4)] -0.0125 .22073 1 0 0 Minner Mrotsboxa
[(-3.5)] -0.0125 .30902 1 0 0 Minner Mrotsboxa
[(-3)] -0.0125 .39731 1 0 0 Minner Mrotsboxa
[(-2.5)] -0.0125 .4856 1 0 0 Minner Mrotsboxa
[(-2)] -0.0125 .57389 1 0 0 Minner Mrotsboxa
[(phi)] -0.0125 .30902 1 0 90 -1 0 Mouter Mrotsboxa
[(Fig. 2a)] .5 .61803 0 -4 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
.10544 0 moveto
.10544 0.00625 lineto
stroke
grestore
[(0)] .10544 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.27959 0 moveto
.27959 0.00625 lineto
stroke
grestore
[(2)] .27959 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.45374 0 moveto
.45374 0.00625 lineto
stroke
grestore
[(4)] .45374 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.62789 0 moveto
.62789 0.00625 lineto
stroke
grestore
[(6)] .62789 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.80204 0 moveto
.80204 0.00625 lineto
stroke
grestore
[(8)] .80204 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.97619 0 moveto
.97619 0.00625 lineto
stroke
grestore
[(10)] .97619 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
.14027 0 moveto
.14027 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.1751 0 moveto
.1751 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.20993 0 moveto
.20993 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.24476 0 moveto
.24476 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.31442 0 moveto
.31442 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.34925 0 moveto
.34925 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.38408 0 moveto
.38408 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.41891 0 moveto
.41891 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.48857 0 moveto
.48857 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.5234 0 moveto
.5234 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.55823 0 moveto
.55823 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.59306 0 moveto
.59306 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.66272 0 moveto
.66272 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.69755 0 moveto
.69755 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.73238 0 moveto
.73238 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.76721 0 moveto
.76721 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.83687 0 moveto
.83687 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.8717 0 moveto
.8717 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.90653 0 moveto
.90653 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.94136 0 moveto
.94136 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.07061 0 moveto
0.07061 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.03578 0 moveto
0.03578 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.00095 0 moveto
0.00095 0.00375 lineto
stroke
grestore
[(s)] .5 0 0 2 0 0 -1 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.04415 moveto
0.00625 0.04415 lineto
stroke
grestore
[(-5)] -0.0125 0.04415 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .13244 moveto
0.00625 .13244 lineto
stroke
grestore
[(-4.5)] -0.0125 .13244 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .22073 moveto
0.00625 .22073 lineto
stroke
grestore
[(-4)] -0.0125 .22073 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .30902 moveto
0.00625 .30902 lineto
stroke
grestore
[(-3.5)] -0.0125 .30902 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .39731 moveto
0.00625 .39731 lineto
stroke
grestore
[(-3)] -0.0125 .39731 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .4856 moveto
0.00625 .4856 lineto
stroke
grestore
[(-2.5)] -0.0125 .4856 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .57389 moveto
0.00625 .57389 lineto
stroke
grestore
[(-2)] -0.0125 .57389 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.0618 moveto
0.00375 0.0618 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.07946 moveto
0.00375 0.07946 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.09712 moveto
0.00375 0.09712 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .11478 moveto
0.00375 .11478 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .15009 moveto
0.00375 .15009 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .16775 moveto
0.00375 .16775 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .18541 moveto
0.00375 .18541 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .20307 moveto
0.00375 .20307 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .23838 moveto
0.00375 .23838 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .25604 moveto
0.00375 .25604 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .2737 moveto
0.00375 .2737 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .29136 moveto
0.00375 .29136 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .32668 moveto
0.00375 .32668 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .34433 moveto
0.00375 .34433 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .36199 moveto
0.00375 .36199 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .37965 moveto
0.00375 .37965 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .41497 moveto
0.00375 .41497 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .43262 moveto
0.00375 .43262 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .45028 moveto
0.00375 .45028 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .46794 moveto
0.00375 .46794 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .50326 moveto
0.00375 .50326 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .52091 moveto
0.00375 .52091 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .53857 moveto
0.00375 .53857 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .55623 moveto
0.00375 .55623 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.02649 moveto
0.00375 0.02649 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.00883 moveto
0.00375 0.00883 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .59155 moveto
0.00375 .59155 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .6092 moveto
0.00375 .6092 lineto
stroke
grestore
[(phi)] -0.0125 .30902 1 0 90 -1 0 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
0 .61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
.10544 .61178 moveto
.10544 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.27959 .61178 moveto
.27959 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.45374 .61178 moveto
.45374 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.62789 .61178 moveto
.62789 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.80204 .61178 moveto
.80204 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.97619 .61178 moveto
.97619 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.14027 .61428 moveto
.14027 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.1751 .61428 moveto
.1751 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.20993 .61428 moveto
.20993 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.24476 .61428 moveto
.24476 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.31442 .61428 moveto
.31442 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.34925 .61428 moveto
.34925 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.38408 .61428 moveto
.38408 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.41891 .61428 moveto
.41891 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.48857 .61428 moveto
.48857 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.5234 .61428 moveto
.5234 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.55823 .61428 moveto
.55823 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.59306 .61428 moveto
.59306 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.66272 .61428 moveto
.66272 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.69755 .61428 moveto
.69755 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.73238 .61428 moveto
.73238 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.76721 .61428 moveto
.76721 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.83687 .61428 moveto
.83687 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.8717 .61428 moveto
.8717 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.90653 .61428 moveto
.90653 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.94136 .61428 moveto
.94136 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.07061 .61428 moveto
0.07061 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.03578 .61428 moveto
0.03578 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.00095 .61428 moveto
0.00095 .61803 lineto
stroke
grestore
[(Fig. 2a)] .5 .61803 0 -4 Mshowa
gsave
0.002 setlinewidth
0 .61803 moveto
1 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 0.04415 moveto
1 0.04415 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .13244 moveto
1 .13244 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .22073 moveto
1 .22073 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .30902 moveto
1 .30902 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .39731 moveto
1 .39731 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .4856 moveto
1 .4856 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .57389 moveto
1 .57389 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.0618 moveto
1 0.0618 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.07946 moveto
1 0.07946 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.09712 moveto
1 0.09712 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .11478 moveto
1 .11478 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .15009 moveto
1 .15009 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .16775 moveto
1 .16775 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .18541 moveto
1 .18541 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .20307 moveto
1 .20307 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .23838 moveto
1 .23838 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .25604 moveto
1 .25604 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .2737 moveto
1 .2737 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .29136 moveto
1 .29136 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .32668 moveto
1 .32668 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .34433 moveto
1 .34433 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .36199 moveto
1 .36199 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .37965 moveto
1 .37965 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .41497 moveto
1 .41497 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .43262 moveto
1 .43262 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .45028 moveto
1 .45028 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .46794 moveto
1 .46794 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .50326 moveto
1 .50326 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .52091 moveto
1 .52091 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .53857 moveto
1 .53857 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .55623 moveto
1 .55623 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.02649 moveto
1 0.02649 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.00883 moveto
1 0.00883 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .59155 moveto
1 .59155 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .6092 moveto
1 .6092 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 .61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
.10544 0 moveto
.10544 .61803 lineto
stroke
grestore
grestore
0 0 moveto
1 0 lineto
1 .61803 lineto
0 .61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
0.004 setlinewidth
.1068 .21943 moveto
.10816 .21807 lineto
.11088 .21541 lineto
.11633 .21032 lineto
.12721 .20096 lineto
.14898 .18479 lineto
.19252 .15937 lineto
.23605 .13969 lineto
.27959 .12364 lineto
.32313 .11007 lineto
.36667 0.09833 lineto
.4102 0.08797 lineto
.45374 0.07871 lineto
.49728 0.07034 lineto
.54082 0.06269 lineto
.58435 0.05566 lineto
.62789 0.04915 lineto
.67143 0.04309 lineto
.71497 0.03742 lineto
.7585 0.0321 lineto
.80204 0.02708 lineto
.84558 0.02233 lineto
.88912 0.01782 lineto
.93265 0.01354 lineto
.97619 0.00945 lineto
stroke
grestore
grestore
gsave
gsave
0.004 setlinewidth
0.02381 .55677 moveto
0.02517 .49186 lineto
0.02653 .46105 lineto
0.02789 .43945 lineto
0.02925 .42261 lineto
0.03197 .3969 lineto
0.03469 .37739 lineto
0.04014 .34834 lineto
0.04558 .32679 lineto
0.05102 .3096 lineto
0.0619 .28304 lineto
0.07279 .26276 lineto
0.08367 .24634 lineto
0.09456 .23254 lineto
.1 .22639 lineto
.10272 .22346 lineto
.10408 .22204 lineto
stroke
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
end
showpage

%fig2b

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Tue Mar 17 13:28:29 PST 1992
%%EndComments

/Mathdict 100 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	false	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mlmarg Mrmarg
Mbmarg Mtmarg
Mwidth Mheight
11 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
13 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
/Mlmarg 0 def
/Mrmarg 0 def
/Mbmarg 0 def
/Mtmarg 0 def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmarg exch def
/Mbmarg exch def
/Mrmarg exch def
/Mlmarg exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
dup
/Mathabs
exch def
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabswid {
Mathabs
div
setlinewidth
} bind def
/Mabsdash {
exch
Mathabs
[
3 1 roll
exch
{
exch
dup
3 -1 roll
exch
div
exch
}
forall
pop ]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

%%AspectRatio: .61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
.105442 0.0870748 .232682 .181021 [
[(0)] .10544 0 0 2 0 Minner Mrotsboxa
[(2)] .27959 0 0 2 0 Minner Mrotsboxa
[(4)] .45374 0 0 2 0 Minner Mrotsboxa
[(6)] .62789 0 0 2 0 Minner Mrotsboxa
[(8)] .80204 0 0 2 0 Minner Mrotsboxa
[(10)] .97619 0 0 2 0 Minner Mrotsboxa
[(s)] .5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(-1)] -0.0125 0.05166 1 0 0 Minner Mrotsboxa
[(-0.5)] -0.0125 .14217 1 0 0 Minner Mrotsboxa
[(0)] -0.0125 .23268 1 0 0 Minner Mrotsboxa
[(0.5)] -0.0125 .32319 1 0 0 Minner Mrotsboxa
[(1)] -0.0125 .4137 1 0 0 Minner Mrotsboxa
[(1.5)] -0.0125 .50421 1 0 0 Minner Mrotsboxa
[(2)] -0.0125 .59472 1 0 0 Minner Mrotsboxa
[(rho)] -0.0125 .30902 1 0 90 -1 0 Mouter Mrotsboxa
[(Fig. 2b)] .5 .61803 0 -4 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
.10544 0 moveto
.10544 0.00625 lineto
stroke
grestore
[(0)] .10544 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.27959 0 moveto
.27959 0.00625 lineto
stroke
grestore
[(2)] .27959 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.45374 0 moveto
.45374 0.00625 lineto
stroke
grestore
[(4)] .45374 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.62789 0 moveto
.62789 0.00625 lineto
stroke
grestore
[(6)] .62789 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.80204 0 moveto
.80204 0.00625 lineto
stroke
grestore
[(8)] .80204 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
.97619 0 moveto
.97619 0.00625 lineto
stroke
grestore
[(10)] .97619 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
.14027 0 moveto
.14027 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.1751 0 moveto
.1751 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.20993 0 moveto
.20993 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.24476 0 moveto
.24476 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.31442 0 moveto
.31442 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.34925 0 moveto
.34925 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.38408 0 moveto
.38408 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.41891 0 moveto
.41891 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.48857 0 moveto
.48857 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.5234 0 moveto
.5234 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.55823 0 moveto
.55823 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.59306 0 moveto
.59306 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.66272 0 moveto
.66272 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.69755 0 moveto
.69755 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.73238 0 moveto
.73238 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.76721 0 moveto
.76721 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.83687 0 moveto
.83687 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.8717 0 moveto
.8717 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.90653 0 moveto
.90653 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
.94136 0 moveto
.94136 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.07061 0 moveto
0.07061 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.03578 0 moveto
0.03578 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.00095 0 moveto
0.00095 0.00375 lineto
stroke
grestore
[(s)] .5 0 0 2 0 0 -1 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.05166 moveto
0.00625 0.05166 lineto
stroke
grestore
[(-1)] -0.0125 0.05166 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .14217 moveto
0.00625 .14217 lineto
stroke
grestore
[(-0.5)] -0.0125 .14217 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .23268 moveto
0.00625 .23268 lineto
stroke
grestore
[(0)] -0.0125 .23268 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .32319 moveto
0.00625 .32319 lineto
stroke
grestore
[(0.5)] -0.0125 .32319 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .4137 moveto
0.00625 .4137 lineto
stroke
grestore
[(1)] -0.0125 .4137 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .50421 moveto
0.00625 .50421 lineto
stroke
grestore
[(1.5)] -0.0125 .50421 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 .59472 moveto
0.00625 .59472 lineto
stroke
grestore
[(2)] -0.0125 .59472 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.06976 moveto
0.00375 0.06976 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.08787 moveto
0.00375 0.08787 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .10597 moveto
0.00375 .10597 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .12407 moveto
0.00375 .12407 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .16027 moveto
0.00375 .16027 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .17838 moveto
0.00375 .17838 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .19648 moveto
0.00375 .19648 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .21458 moveto
0.00375 .21458 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .25078 moveto
0.00375 .25078 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .26889 moveto
0.00375 .26889 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .28699 moveto
0.00375 .28699 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .30509 moveto
0.00375 .30509 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .34129 moveto
0.00375 .34129 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .3594 moveto
0.00375 .3594 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .3775 moveto
0.00375 .3775 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .3956 moveto
0.00375 .3956 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .43181 moveto
0.00375 .43181 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .44991 moveto
0.00375 .44991 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .46801 moveto
0.00375 .46801 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .48611 moveto
0.00375 .48611 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .52232 moveto
0.00375 .52232 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .54042 moveto
0.00375 .54042 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .55852 moveto
0.00375 .55852 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .57662 moveto
0.00375 .57662 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.03356 moveto
0.00375 0.03356 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.01546 moveto
0.00375 0.01546 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 .61283 moveto
0.00375 .61283 lineto
stroke
grestore
[(rho)] -0.0125 .30902 1 0 90 -1 0 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
0 .61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
.10544 .61178 moveto
.10544 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.27959 .61178 moveto
.27959 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.45374 .61178 moveto
.45374 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.62789 .61178 moveto
.62789 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.80204 .61178 moveto
.80204 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.97619 .61178 moveto
.97619 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.14027 .61428 moveto
.14027 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.1751 .61428 moveto
.1751 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.20993 .61428 moveto
.20993 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.24476 .61428 moveto
.24476 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.31442 .61428 moveto
.31442 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.34925 .61428 moveto
.34925 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.38408 .61428 moveto
.38408 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.41891 .61428 moveto
.41891 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.48857 .61428 moveto
.48857 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.5234 .61428 moveto
.5234 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.55823 .61428 moveto
.55823 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.59306 .61428 moveto
.59306 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.66272 .61428 moveto
.66272 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.69755 .61428 moveto
.69755 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.73238 .61428 moveto
.73238 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.76721 .61428 moveto
.76721 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.83687 .61428 moveto
.83687 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.8717 .61428 moveto
.8717 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.90653 .61428 moveto
.90653 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
.94136 .61428 moveto
.94136 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.07061 .61428 moveto
0.07061 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.03578 .61428 moveto
0.03578 .61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.00095 .61428 moveto
0.00095 .61803 lineto
stroke
grestore
[(Fig. 2b)] .5 .61803 0 -4 Mshowa
gsave
0.002 setlinewidth
0 .61803 moveto
1 .61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 0.05166 moveto
1 0.05166 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .14217 moveto
1 .14217 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .23268 moveto
1 .23268 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .32319 moveto
1 .32319 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .4137 moveto
1 .4137 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .50421 moveto
1 .50421 lineto
stroke
grestore
gsave
0.002 setlinewidth
.99375 .59472 moveto
1 .59472 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.06976 moveto
1 0.06976 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.08787 moveto
1 0.08787 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .10597 moveto
1 .10597 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .12407 moveto
1 .12407 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .16027 moveto
1 .16027 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .17838 moveto
1 .17838 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .19648 moveto
1 .19648 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .21458 moveto
1 .21458 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .25078 moveto
1 .25078 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .26889 moveto
1 .26889 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .28699 moveto
1 .28699 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .30509 moveto
1 .30509 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .34129 moveto
1 .34129 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .3594 moveto
1 .3594 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .3775 moveto
1 .3775 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .3956 moveto
1 .3956 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .43181 moveto
1 .43181 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .44991 moveto
1 .44991 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .46801 moveto
1 .46801 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .48611 moveto
1 .48611 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .52232 moveto
1 .52232 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .54042 moveto
1 .54042 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .55852 moveto
1 .55852 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .57662 moveto
1 .57662 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.03356 moveto
1 0.03356 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 0.01546 moveto
1 0.01546 lineto
stroke
grestore
gsave
0.001 setlinewidth
.99625 .61283 moveto
1 .61283 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 .61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0 .23268 moveto
1 .23268 lineto
stroke
grestore
gsave
0.002 setlinewidth
.10544 0 moveto
.10544 .61803 lineto
stroke
grestore
grestore
0 0 moveto
1 0 lineto
1 .61803 lineto
0 .61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
0.004 setlinewidth
.1068 .23134 moveto
.10816 .22994 lineto
.11088 .22718 lineto
.11633 .22192 lineto
.12721 .21224 lineto
.14898 .19554 lineto
.19252 .16928 lineto
.23605 .14898 lineto
.27959 .13241 lineto
.32313 .11842 lineto
.36667 .10631 lineto
.4102 0.09564 lineto
.45374 0.08609 lineto
.49728 0.07746 lineto
.54082 0.06958 lineto
.58435 0.06233 lineto
.62789 0.05562 lineto
.67143 0.04938 lineto
.71497 0.04353 lineto
.7585 0.03805 lineto
.80204 0.03287 lineto
.84558 0.02798 lineto
.88912 0.02334 lineto
.93265 0.01892 lineto
.97619 0.01472 lineto
stroke
grestore
grestore
gsave
gsave
0.004 setlinewidth
0.02381 .60332 moveto
0.02517 .52148 lineto
0.02653 .48656 lineto
0.02789 .46275 lineto
0.02925 .44445 lineto
0.03197 .41685 lineto
0.03469 .39612 lineto
0.04014 .36549 lineto
0.04558 .34289 lineto
0.05102 .32494 lineto
0.0619 .29728 lineto
0.07279 .27623 lineto
0.08367 .25921 lineto
0.09456 .24491 lineto
.1 .23854 lineto
.10272 .23552 lineto
.10408 .23404 lineto
stroke
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
end
showpage
